Optimal Resource Allocation for Joint Sensing and Communication: Multiple Targets and Clutters

We study a contactless target probing based on stimulation by a radio frequency (RF) signal. The transmit signal is dispatched from a transmitter equipped with a two-dimensional antenna array. Then, the reflected signal from the targets are received at multiple distributed sensors. The observation at the sensors are amplified and forwarded to the fusion center. Afterwards, the fusion center performs space-time post processing to extract the maximum common information between the received signal and the targets impulse responses. Optimal power allocation at the transmitter and amplification at the sensors is investigated. The sum-power minimization problem turns out to be a non-convex problem. We propose an efficient algorithm to solve this problem iteratively. By exploiting maximum-ratio transmission (MRT), maximum-ratio combining (MRC) of space-time received signal vector is the optimal receiver at sufficiently low signal-to-interference-plus-noise-ratio (SINR). However, zero-forcing (ZF) at the fusion center outperforms MRC at higher SINR demands.

==> IterationConv.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=1,
xmax=12,
xtick={1,3,5,7,9,11},
xlabel={$q$ (iteration index)},
xmajorgrids,
ymin=11.6,
ymax=13,
ytick={11.6,11.8,12,12.2,12.4,12.6,12.8,13},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 0,0)},anchor=north east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{1	13\\
    2	12.4409812802194\\
    3	12.1158639285995\\
    4	11.9355328970433\\
    5	11.8367005567424\\
    6	11.7826050972283\\
    7	11.7527980141098\\
    8	11.7361515414647\\
    9	11.7266657564504\\
    10	11.7211124508479\\
    11	11.7177503908635\\
    12	11.7156345177447\\
    };
\end{axis}
\end{tikzpicture}%

==> MaterialCharac.tex <==
\begin{tikzpicture}[scale=0.8,
    knoten/.style={
      circle,
      inner sep=.35cm,
      draw},
    ]
\draw[fill=yellow!20] (-0.7,-2) rectangle (0.7,2);
\antennaTx{0.7}{1.6}{2};
\antennaTx{0.7}{0.7}{2};
\node at (0.85,0.2){.};
\node at (0.85,-0.3){.};
\node at (0.85,-0.8){.};
\antennaTx{0.7}{-1.7}{2};
\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=10,scale=1] (1.2,0) -- (2.4,0.8);
\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=10,scale=1] (1.2,0) -- (3.3,-0.2);
\node[scale=0.4, shading=ball, ball color=yellow!80!black] at (3,1.2) (knoten1) [knoten] {1};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (3,1.2) -- (3.7,1.2);

\node[scale=0.4, shading=ball, ball color=red!80!black] at (4,-0.2) (knoten2) [knoten] {2};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (4,-0.2) -- (4.7,-0.2);

\node[scale=0.4, shading=ball, ball color=cyan!80!black] at (3.5,-1.5) (knoten3) [knoten] {3};

\draw[decorate,decoration=expanding waves,segment length=1mm,segment angle=360,scale=1] (3.5,-1.5) -- (3.9,-1.5);

\draw[fill=black] (5.5,1.8) circle (0.08cm);
\antennaTx{5.9}{1.8}{1};
\draw[fill=black] (5.5,0.9) circle (0.08cm);
\antennaTx{5.9}{0.9}{1};
\draw[fill=black] (5.5,-1.8) circle (0.08cm);
\antennaTx{5.9}{-1.8}{1};
\node at (5.7,0.2){.};
\node at (5.7,-0.3){.};
\node at (5.7,-0.8){.};
\draw[fill=yellow!20] (5.5,-2) rectangle (5.9,-1.6);
\draw[fill=yellow!20] (5.5,0.7) rectangle (5.9,1.1);
\draw[fill=yellow!20] (5.5,1.6) rectangle (5.9,2);

%\draw[fill=yellow!20] (8,-2) rectangle (9.4,2);
%\antennaRx{8}{1.6}{2};
%\antennaRx{8}{0.7}{2};
%\node at (7.9,0.2){.};
%\node at (7.9,-0.3){.};
%\node at (7.9,-0.8){.};
%\antennaRx{8}{-1.7}{2};
\node [fill=yellow!20,cloud, draw,cloud puffs=15,cloud puff arc=90, aspect=2, inner ysep=1.5em,rotate=90] at (8,0){Fusion Center};
\end{tikzpicture}

==> MinPowerAmp.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0.01,
xmax=1.6,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
xlabel={$\psi$ (SINR demands)},
xmajorgrids,
ymin=-8,
ymax=22,
ytick={-8,-4,0,4,8,12,16,20},
ylabel={$\min\ \sum_{j=1}^{N}p_j+\sum_{k=1}^{K}\alpha_k$ [dB]},
ymajorgrids,
legend style={at={(axis cs: 1.6,-8)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,mark=o]
  table[row sep=crcr]{0.001	7.78288253596396\\
  0.101	7.93091874560761\\
  0.201	8.10468796184524\\
  0.301	8.31172392130254\\
  0.401	8.56291302170422\\
  0.501	8.87466266446007\\
  0.601	9.27307593292113\\
  0.701	9.80280708517881\\
  0.801	10.5485697228352\\
  0.901	11.6993467951679\\
  1.001	13.8256681863065\\
  1.101	21.6216005675223\\
  };
\addlegendentry{\small opt. Tx-power, max. amp., MRC};
\addplot [color=blue,solid]
  table[row sep=crcr]{0.001	7.79462450122965\\
  0.101	8.8259386928851\\
  0.201	9.65967305981543\\
  0.301	10.3588393398409\\
  0.401	10.960900076714\\
  0.501	11.4895685829242\\
  0.601	11.9608095567636\\
  0.701	12.3858837757046\\
  0.801	12.7730386683028\\
  0.901	13.1284875481136\\
  1.001	13.4570327280914\\
  1.101	13.7624618502251\\
  1.201	14.0478150240583\\
  1.301	14.3155694543259\\
  1.401	14.5677703685763\\
  1.501	14.8061259615981\\
  1.601	15.0320776080934\\
  };
\addlegendentry{\small opt. Tx-power, max. amp., ZF};

\addplot [color=green!50!black,solid,mark=*]
  table[row sep=crcr]{0.01	-7.27384572351192\\
    0.06	-2.69862701130313\\
    0.11	-0.95147815995086\\
    0.16	0.218617659449915\\
    0.21	1.14444635005603\\
    0.26	1.92865020042462\\
    0.31	2.62483160032072\\
    0.36	3.26336255053232\\
    0.41	3.863619423597\\
    0.46	4.43920488428394\\
    0.51	5.00039103572207\\
    0.56	5.55502635300853\\
    0.61	6.11191953250629\\
    0.66	6.67872529767108\\
    0.71	7.26200817589618\\
    0.76	7.87512648997187\\
    0.81	8.52412884941269\\
    0.86	9.23048582412233\\
    0.91	10.0095303076987\\
    0.96	10.8966939595631\\
    1.01	11.9418696887074\\
    1.06	13.2374269788138\\
    1.11	14.9621431401173\\
    1.11	21.6216005675223\\
    };
\addlegendentry{\small opt. Tx-power, opt. amp. (Joint opt.), MRC};

\end{axis}
\end{tikzpicture}%
